On graph-based reentrancy-free semantic parsing

We propose a novel graph-based approach for semantic parsing that resolves two problems observed in the literature: (1) seq2seq models fail on compositional generalization tasks; (2) previous work using phrase structure parsers cannot cover all the semantic parses observed in treebanks. We prove that both MAP inference and latent tag anchoring (required for weakly-supervised learning) are NP-hard problems. We propose two optimization algorithms based on constraint smoothing and conditional gradient to approximately solve these inference problems. Experimentally, our approach delivers state-of-the-art results on Geoquery, Scan and Clevr, both for i.i.d. splits and for splits that test for compositional generalization.

==> figures/ast_tikz.tex <==
% what is the length of the colorado river in texas ?
% len(
%   intersection(
%       riverid('colorado'),
%       river(
%           loc_2(
%               stateid('texas')
%           )
%       )
%   )
% )

%
% TOP: program in FunSQL format
%
% OLD EXAMPLE -- see below for the new one
\begin{comment}
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    }
]
    \node[scale=1.03, fill=white, inner sep=0pt, rectangle] at (0, 0.75) {len ( intersection ( riverid , river ( loc\_2 ( stateid ) ) ) )};
\end{tikzpicture}
\newline
%
% Middle: AST
%
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    },
    ast/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[ast,label={right:len}] (len) at (0, 0) {}; %len
    \node[ast,label={right:intersection}] (intersect) at (0, -0.75) {}; % intersection
    \node[ast,label={left:riverid}] (riverid) at (-0.5, -1.5) {}; % riverid('colorado')
    \node[ast,label={right:river}] (river) at (0.5, -1.5) {}; % river
    \node[ast,label={right:loc\_2}] (loc) at (0.5, -2.25) {}; % loc\_2
    \node[ast,label={right:stateid}] (stateid) at (0.5, -3) {}; % stateid('texas')
    
    \draw[->] (len) -- (intersect);
    \draw[->] (intersect) -- (riverid);
    \draw[->] (intersect) -- (river);
    \draw[->] (river) -- (loc);
    \draw[->] (loc) -- (stateid);
\end{tikzpicture}
\newline
\end{comment}

%
% TOP: program in FunSQL format
%
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    }
]
    \node[scale=1.03, fill=white, inner sep=0pt, rectangle] at (0, 0.75) {exclude ( river\_all , traverse\_2 ( stateid ) )};
\end{tikzpicture}
\newline\newline
%
% Middle: AST
%
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    },
    ast/.style={
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
    \node[ast,label={right:exclude}] (exclude) at (0, -0.75) {};
    \node[ast,label={left:river\_all}] (riverall) at (-0.5, -1.5) {};
    \node[ast,label={right:traverse\_2}] (traverse2) at (0.5, -1.5) {};
    \node[ast,label={right:stateid}] (stateid) at (0.5, -2.25) {};
    
    \draw[->] (exclude) -- (riverall);
    \draw[->] (exclude) -- (traverse2);
    \draw[->] (traverse2) -- (stateid);
\end{tikzpicture}
\newline\newline
%
% Bottom: parsed sentence
%
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    },
    word/.style={
        rectangle,
        inner sep=0pt,
        node distance=10pt,
        text height=1.5ex,
        text depth=.25ex
    },
    tag/.style={
        rectangle,
        inner sep=0pt,
        node distance=5pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
    % What rivers do not run through Tennessee ?
    % exclude ( river_all , traverse_2 ( stateid ( 'tennessee' ) ) ) )
    \node[word] (what) {What};
    %\node[tag, above=of what] {$\emptyset$};
    
    \node[word, right=of what] (rivers) {rivers};
    \node[tag, above=of rivers] (riverall) {river\_all};
    
    \node[word, right=of rivers] (do) {do};
    %\node[tag, above=of do] {$\emptyset$};
    
    \node[word, right=of do] (not) {not};
    \node[tag, above=of not] (exclude) {excl.};
    
    \node[word, right=of not] (run) {run};
    %\node[tag, above=of run] {$\emptyset$};
    
    \node[word, right=of run] (through) {through};
    \node[tag, above=of through] (traverse2) {traverse\_2};
    
    \node[word, right=of through] (Tennessee) {Tennessee};
    \node[tag, above=of Tennessee] (stateid) {stateid};
    
    \node[word, right=of Tennessee,xshift=-8pt] (mark) {?};
    %\node[tag, above=of mark] {$\emptyset$};

    \draw[->] (exclude.north) to[bend right=60] (riverall.north);
    \draw[->] (exclude.north) to[bend left=60] (traverse2.north);
    \draw[->] (traverse2.north) to[bend left=60] (stateid.north);
\end{tikzpicture}
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={
        scale=0.85
    },
    word/.style={
        rectangle,
        inner sep=0pt,
        node distance=10pt,
        text height=1.5ex,
        text depth=.25ex
    },
    tag/.style={
        rectangle,
        inner sep=0pt,
        node distance=5pt,
        text height=1.5ex,
        text depth=.25ex
    }
]
    \node[word] (what) {What};
    %\node[tag, above=of what] {$\emptyset$};
    
    \node[word, right=of what] (state) {state};
    \node[tag, above=of state] (state2) {state};
    
    \node[word, right=of state] (has) {has};
    \node[tag, above=of has] (loc1) {loc\_1};
    
    \node[word, right=of has] (the) {the};
    %\node[tag, above=of the] {$\emptyset$};
    
    \node[word, right=of the] (most) {most};
    \node[tag, above=of most] (most2) {most};
    
    \node[word, right=of most] (major) {major};
    \node[tag, above=of major] (major2) {major};
    
    \node[word, right=of major] (cities) {cities};
    \node[tag, above=of cities] (cityall) {city\_all};
    
    \node[word, right=of cities] (mark) {?};
    %\node[tag, above=of mark] {$\emptyset$};

    \draw[->] (most2.north) to[bend right=60] (state2.north);
    \draw[->] (state2.north)  to[bend left=40] (loc1.north);
    \draw[->] (loc1.north)  to[bend left=30] (major2.north);
    \draw[->] (major2.north)  to[bend left=40] (cityall.north);
\end{tikzpicture}

==> figures/pipeline.tex <==
%j'ai "where are mountains ?"
%"loc_1 ( mountain_all )"
%
% Plutôt: list states => state_all

\definecolor{Red}{rgb}{1, 0, 0}
\definecolor{Gray}{rgb}{0.5, 0.5, 0.5}
\definecolor{BurntOrange}{rgb}{1, 0.5, 0}


\tikzstyle{word} = [rectangle, rounded corners, text width=5.5em, text centered, minimum height=2em, anchor=mid]

\begin{tikzpicture}[
    score/.style={midway,inner sep=0pt,fill=white,circle},
    scale=0.9,every node/.style={scale=0.9}
]
\node[circle,fill=black,inner sep=1.5pt] (root) at (-0.85, 1) {};

\draw[thick,dashed,rounded corners,Gray]
    ($(root.north west)+(-0.15,0.15)$)
    rectangle
    ($(root.south east)+(0.15,-0.15)$)
;



\node[anchor=east] at (-1, 0) {$\emptyset$};
\node[anchor=east] at (-1, -1) {state\_all};
\node[anchor=east] at (-1, -3) {loc\_1};

%
% list
%
\node[circle,fill=black,inner sep=1.5pt,label={below:\scriptsize $0$}] (list0) at (0, 0) {};
\node[circle,fill=black,inner sep=1.5pt,label={below,yshift=-3pt:\scriptsize $-1$}] (list1) at (0, -1) {};
\node[circle,fill=black,inner sep=1.5pt,label={[fill=white,inner sep=1pt,yshift=-3pt]below:\scriptsize $0{\color{red}-3}$}] (list2) at (0, -3) {};
\node[word] at (0, -4.2) {List};
\begin{pgfonlayer}{bg}
\draw[thick,dashed,rounded corners,Gray]
    ($(list0.north west)+(-0.15,0.15)$)
    rectangle
    ($(list2.south east)+(0.15,-0.55)$)
;
\end{pgfonlayer}
%
% states
%
\node[circle,fill=black,inner sep=1.5pt,label={below:\scriptsize $0$}] (states0) at (3, 0) {};
\node[circle,fill=black,inner sep=1.5pt,label={below:\scriptsize $1$}] (states1) at (3, -1) {};
\node[circle,fill=black,inner sep=1.5pt,label={below:\scriptsize $-1$}] (states2) at (3, -3) {};
\node[word] at (3, -4.2) {states};
\draw[thick,dashed,rounded corners,Gray]
    ($(states0.north west)+(-0.15,0.15)$)
    rectangle
    ($(states2.south east)+(0.15,-0.55)$)
;

\draw[->, dotted] (root) to node[score]{\scriptsize $0$} (list0);
\draw[->, dotted] (root) to[bend right=20] node[score,near end]{\scriptsize $1$} (list1);
\draw[->, dotted] (root) to[bend right=20] node[score,near end]{\scriptsize $1$} (list2);

\draw[->, dotted] (root) to node[score]{\scriptsize $0$} (states0);
\draw[->, dotted] (root) to node[score]{\scriptsize $1.5$} (states1);
\draw[->, dotted] plot [smooth,tension=1] coordinates {(root) (3.5, 0.5) (states2)};
\node at (3.5, 0.5) {\scriptsize $1.5$};

\draw[->, dotted] (list1) to[bend left=20] node[score]{\scriptsize $-1$} (states1);
\draw[->, dotted] (states1) to[bend left=0] node[score]{\scriptsize $-1$} (list1);

\draw[->, dotted] (list2) to[bend left=0] node[score]{\scriptsize $-1$} (states2);
\draw[->, dotted] (states2) to[bend left=20] node[score]{\scriptsize $-1$} (list2);

\draw[->, dotted] (list1) to[bend left=20] node[score,xshift=6pt,yshift=-2pt]{\scriptsize $-1$} (states2);
\draw[->, dotted] (states2) to[bend left=20] node[score,xshift=-6pt,yshift=2pt]{\scriptsize $-1$} (list1);

\draw[->, dotted] (list2) to[bend left=20] node[score,xshift=-6pt,yshift=-2pt,rectangle]{\scriptsize $-1{\color{red}+3}$} (states1);
\draw[->, dotted] (states1) to[bend left=20] node[score,xshift=6pt,yshift=2pt]{\scriptsize $-1$} (list2);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Contracted 1
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,fill=black,inner sep=1.5pt] (c1_root) at (4.65, 1) {};
\node[circle,fill=black,inner sep=3pt] (c1_list) at (5.5, 0) {};
\node[word] at (5.5, -0.7) {List};
\node[circle,fill=black,inner sep=3pt] (c1_states) at (7.5, 0) {};
\node[word] at (7.5, -0.7) {states};

\draw[->, solid, thick] (c1_root) to node[score]{\scriptsize $1$} (c1_list);
\draw[->, solid, thick] (c1_root) to[bend left=30] node[score]{\scriptsize $2.5$} (c1_states.north);
\draw[->, dotted] (c1_list) to[bend left=20] node[score]{\scriptsize $0$} (c1_states);
\draw[->, dotted] (c1_states) to[bend left=20] node[score]{\scriptsize $-1$} (c1_list);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Decontracted 1
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\node[circle,fill=black,inner sep=1.5pt] (d1_root) at (9.15, 1) {};

\draw[thick,dashed,rounded corners,Gray]
    ($(d1_root.north west)+(-0.15,0.15)$)
    rectangle
    ($(d1_root.south east)+(0.15,-0.15)$)
;

%
% list
%
\node[circle,fill=black,inner sep=1.5pt] (d1_list0) at (10, 0.5) {};
\node[circle,fill=black,inner sep=1.5pt] (d1_list1) at (10, 0) {};
\node[circle,fill=black,inner sep=1.5pt] (d1_list2) at (10, -0.5) {};
\node[word] at (10, -1.1) {List};
\draw[thick,dashed,rounded corners,Gray]
    ($(d1_list0.north west)+(-0.15,0.15)$)
    rectangle
    ($(d1_list2.south east)+(0.15,-0.15)$)
;
%
% states
%

\node[anchor=west] at (11.3, 0.5) {$\emptyset$};
\node[anchor=west] at (11.3, 0) {state\_all};
\node[anchor=west] at (11.3, -0.5) {loc\_1};

\node[circle,fill=black,inner sep=1.5pt] (d1_states0) at (11, 0.5) {};
\node[circle,fill=black,inner sep=1.5pt] (d1_states1) at (11, 0) {};
\node[circle,fill=black,inner sep=1.5pt] (d1_states2) at (11, -0.5) {};
\node[word] at (11, -1.1) {states};
\draw[thick,dashed,rounded corners,Gray]
    ($(d1_states0.north west)+(-0.15,0.15)$)
    rectangle
    ($(d1_states2.south east)+(0.15,-0.15)$)
;

\draw[->,solid,thick] (d1_root) to (d1_list2);
\draw[->,solid,thick] (d1_root) to[bend left=30] (d1_states1);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Contracted 2
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle,fill=black,inner sep=1.5pt] (c2_root) at (4.65, -2.5) {};
\node[circle,fill=black,inner sep=3pt] (c2_list) at (5.5, -3.5) {};
\node[word] at (5.5, -4.2) {List};
\node[circle,fill=black,inner sep=3pt] (c2_states) at (7.5, -3.5) {};
\node[word] at (7.5, -4.2) {states};

\draw[->, solid, thick] (c2_root) to node[score]{\scriptsize $0$} (c2_list);
\draw[->, solid, thick] (c2_root) to[bend left=30] node[score]{\scriptsize $2.5$} (c2_states.north);
\draw[->, dotted] (c2_list) to[bend left=20] node[score]{\scriptsize $2$} (c2_states);
\draw[->, dotted] (c2_states) to[bend left=20] node[score]{\scriptsize $-1$} (c2_list);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Decontracted 2
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[circle,fill=black,inner sep=1.5pt] (d2_root) at (9.15, -2.5) {};

\draw[thick,dashed,rounded corners,Gray]
    ($(d2_root.north west)+(-0.15,0.15)$)
    rectangle
    ($(d2_root.south east)+(0.15,-0.15)$)
;

%
% list
%
\node[circle,fill=black,inner sep=1.5pt] (d2_list0) at (10, -3) {};
\node[circle,fill=black,inner sep=1.5pt] (d2_list1) at (10, -3.5) {};
\node[circle,fill=black,inner sep=1.5pt] (d2_list2) at (10, -4) {};
\node[word] at (10, -4.6) {List};
\draw[thick,dashed,rounded corners,Gray]
    ($(d2_list0.north west)+(-0.15,0.15)$)
    rectangle
    ($(d2_list2.south east)+(0.15,-0.15)$)
;
%
% states
%

\node[anchor=west] at (11.3, -3) {$\emptyset$};
\node[anchor=west] at (11.3, -3.5) {state\_all};
\node[anchor=west] at (11.3, -4) {loc\_1};

\node[circle,fill=black,inner sep=1.5pt] (d2_states0) at (11, -3) {};
\node[circle,fill=black,inner sep=1.5pt] (d2_states1) at (11, -3.5) {};
\node[circle,fill=black,inner sep=1.5pt] (d2_states2) at (11, -4) {};
\node[word] at (11, -4.6) {states};
\draw[thick,dashed,rounded corners,Gray]
    ($(d2_states0.north west)+(-0.15,0.15)$)
    rectangle
    ($(d2_states2.south east)+(0.15,-0.15)$)
;

\draw[->,solid,thick] (d2_root) to (d2_list0);
\draw[->,solid,thick] (d2_root) to[bend left=30] (d2_states1);


\draw[-{Triangle[width=8pt,length=6pt]}, line width=4pt] (2,1.4) to[bend left=20] node[midway,yshift=0.4cm]{contract} (5, 1.4);
\draw[-{Triangle[width=8pt,length=6pt]}, line width=4pt] (6.5,1.4) to[bend left=20] node[midway,yshift=0.4cm]{expand} (9.5, 1.4);

\draw[-{Triangle[width=8pt,length=6pt]}, line width=4pt] (2,-4.5) to[bend right=20] node[midway,yshift=-0.4cm]{add penalties + contract} (5, -4.5);
\draw[-{Triangle[width=8pt,length=6pt]}, line width=4pt] (6.5,-4.5) to[bend right=20] node[midway,yshift=-0.4cm]{expand} (9.5, -4.5);

\end{tikzpicture}

==> figures/polyhedron.tex <==

\begin{tikzpicture}[
    scale=0.7,
    every node/.style={
        circle,
        inner sep=0pt,
        minimum size=0.12cm,
        draw=black,
        %scale=0.8
    },
    integral_node/.style={
        fill=black
    },
    non_integral_node/.style={
        fill=white
    }
]
\node[integral_node] (p3_0) at (2.000000, 0.000000) {};
\node[integral_node] (p3_1) at (-1.000000, 1.732051) {};
\node[integral_node] (p3_2) at (-1.000000, -1.732051) {};
\draw[solid] (p3_0) -- (p3_1);
\draw[solid] (p3_1) -- (p3_2);
\draw[solid] (p3_2) -- (p3_0);
\node[draw=none] at (0, 0) {$\mathcal M$};

\node[integral_node] (p9_0) at (2.000000, 0.000000) {};
\node[non_integral_node] (p9_1) at (1.302276, 1.092739) {};
\node[non_integral_node] (p9_2) at (0.295202, 1.674173) {};
\node[integral_node] (p9_3) at (-1.000000, 1.732051) {};
\node[non_integral_node] (p9_4) at (-1.597477, 0.581434) {};
\node[non_integral_node] (p9_5) at (-1.597477, -0.581434) {};
\node[integral_node] (p9_6) at (-1.000000, -1.732051) {};
\node[non_integral_node] (p9_7) at (0.295202, -1.674173) {};
\node[non_integral_node] (p9_8) at (1.302276, -1.092739) {};
\draw[dashed] (p9_0) -- (p9_1);
\draw[dashed] (p9_1) -- (p9_2);
\draw[dashed] (p9_2) -- (p9_3);
\draw[dashed] (p9_3) -- (p9_4);
\draw[dashed] (p9_4) -- (p9_5);
\draw[dashed] (p9_5) -- (p9_6);
\draw[dashed] (p9_6) -- (p9_7);
\draw[dashed] (p9_7) -- (p9_8);
\draw[dashed] (p9_8) -- (p9_0);

\node[integral_node] (p12_0) at (2.000000, 0.000000) {};
\node[integral_node] (p12_1) at (1.732051, 1.000000) {};
\node[integral_node] (p12_2) at (1.000000, 1.732051) {};
\node[integral_node] (p12_3) at (0.000000, 2.000000) {};
\node[integral_node] (p12_4) at (-1.000000, 1.732051) {};
\node[integral_node] (p12_5) at (-1.732051, 1.000000) {};
\node[integral_node] (p12_6) at (-2.000000, 0.000000) {};
\node[integral_node] (p12_7) at (-1.732051, -1.000000) {};
\node[integral_node] (p12_8) at (-1.000000, -1.732051) {};
\node[integral_node] (p12_9) at (-0.000000, -2.000000) {};
\node[integral_node] (p12_10) at (1.000000, -1.732051) {};
\node[integral_node] (p12_11) at (1.732051, -1.000000) {};
\draw[dotted] (p12_0) -- (p12_1);
\draw[dotted] (p12_1) -- (p12_2);
\draw[dotted] (p12_2) -- node[near start,draw=none,label={above,xshift=0.2cm:$\mathcal L$}] {\texttimes} (p12_3);
\draw[dotted] (p12_3) -- (p12_4);
\draw[dotted] (p12_4) -- (p12_5);
\draw[dotted] (p12_5) -- (p12_6);
\draw[dotted] (p12_6) -- (p12_7);
\draw[dotted] (p12_7) -- (p12_8);
\draw[dotted] (p12_8) -- (p12_9);
\draw[dotted] (p12_9) -- (p12_10);
\draw[dotted] (p12_10) -- (p12_11);
\draw[dotted] (p12_11) -- (p12_0);

\end{tikzpicture}

==> figures/pst_fail_tikz.tex <==
% where is indianapolis ?
% loc_1( cityid( 'indianapolis', _ ) )

\tikzmath{\x0 = 0; \x1 = 1.15; \x2 = 2.3; \x3 = 3.5; \x4 = 4.65; \x5 = 5.75; 
          \x6 = 7.15; \x7 = 8.15; \w1 = 0.3; \w2 = -0.3;
          \y0 = -3; \y1 = -2; \y2 = -1; \y3 = 0; \y4 = 1; \y5 = 2; \y6 = 3; \y7 = 4;
          \z6 = (\x6 + \x7) / 2; \z2 = (\x2 + \x3) / 2; \z5 = (\x5 + \x7) / 2;
          \z7 = (\z2 + \x6) / 2; \z4 = (\x1 + \z7) / 2; \z0 = (\x0 + \z7) / 2; }

\begin{tikzpicture}[scale=0.80,every node/.style={scale=0.80}]
    
    %\draw[thick,dashed,rounded corners,Gray]
    %    ($(what_null.north west)+(-0.15,0.15)$)
    %    rectangle
    %    ($(what_state_all.south east)+(0.15,-0.15)$)
    %;
    %\node[circle,fill=BurntOrange,inner sep=1.5pt] (is_null) at (1, 0) {};
    \node[] (what) at (\x0, \y0) {What};
    \node[] (state) at (\x1, \y0) {state};
    \node[] (has) at (\x2, \y0) {has};
    \node[] (the) at (\x3, \y0) {the};
    \node[] (most) at (\x4, \y0) {most};
    \node[] (major) at (\x5, \y0) {major};
    \node[] (cities) at (\x6, \y0) {cities};
    \node[] (q) at (\x7, \y0) {?};
    
    \draw[black!40!green, thick] (state.south west) -- (state.south east);
    \draw[red, thick] (has.south west) -- (the.south east);
    \draw[red, thick] (major.south west) -- (q.south east);
    
    \node[] (empty0) at (\x0, \y1) {$\emptyset$};
    \node[] (state_p) at (\x1, \y1) {\textbf{state}};
    \node[] (loc_1) at (\x2, \y1) {\textbf{loc\_1}};
    \node[] (empty3) at (\x3, \y1) {$\emptyset$};
    \node[] (most_p) at (\x4, \y1) {\textbf{most}};
    \node[] (major_p) at (\x5, \y1) {\textbf{major}};
    \node[] (city_all) at (\x6, \y1) {\textbf{city\_all}};
    \node[] (empty7) at (\x7, \y1) {$\emptyset$};
    
    \node[] (join2-3) at (\z2, \y2) {\textbf{join} : loc\_1};
    \node[] (join6-7) at (\z6, \y2) {\textbf{join} : city\_all};
    \node[] (join5-7) at (\z5, \y3) {\textbf{join} : major(city\_all)};
    \node[] (join2-7) at (\z7, \y4) {\textbf{join} : loc\_1(major(city\_all))};
    \node[] (join1-7) at (\z4, \y5) {\textbf{join} : state(loc\_1(major(city\_all)))};
    \node[] (bridge) at (\z7, \y6) {\textbf{join} : most(state(loc\_1(major(city\_all))))};
    \node[] (join0-7) at (\z0, \y7) {\textbf{join} : most(state(loc\_1(major(city\_all))))};
    
    \draw ($(what.center)+(0,\w1)$) to ($(empty0.center)+(0,\w2)$);
    \draw[black!40!green,thick] ($(state.center)+(0,\w1)$) to ($(state_p.center)+(0,\w2)$);
    \draw[red,thick] ($(has.center)+(0,\w1)$) to ($(loc_1.center)+(0,\w2)$);
    \draw[red,thick] ($(the.center)+(0,\w1)$) to ($(empty3.center)+(0,\w2)$);
    \draw ($(most.center)+(0,\w1)$) to ($(most_p.center)+(0,\w2)$);
    \draw[red,thick] ($(major.center)+(0,\w1)$) to ($(major_p.center)+(0,\w2)$);
    \draw[red,thick] ($(cities.center)+(0,\w1)$) to ($(city_all.center)+(0,\w2)$);
    \draw[red,thick] ($(q.center)+(0,\w1)$) to ($(empty7.center)+(0,\w2)$);
    \draw[red,thick] ($(join2-3.center)+(0,\w2)$) to ($(loc_1.center)+(0,\w1)$);
    \draw[red,thick] ($(join2-3.center)+(0,\w2)$) to ($(empty3.center)+(0,\w1)$);
    \draw[red,thick] ($(join6-7.center)+(0,\w2)$) to ($(city_all.center)+(0,\w1)$);
    \draw[red,thick] ($(join6-7.center)+(0,\w2)$) to ($(empty7.center)+(0,\w1)$);
    \draw[red,thick] ($(join5-7.center)+(0,\w2)$) to ($(join6-7.center)+(0,\w1)$);
    \draw[red,thick] ($(join5-7.center)+(0,\w2)$) to ($(major_p.center)+(0,1.3)$);
    \draw[red,thick] ($(major_p.center)+(0,\w1)$) to ($(major_p.center)+(0,1.3)$);
    \draw[red,thick] ($(join5-7.center)+(0,\w1)$) to ($(join2-7.center)+(0,\w2)$);
    \draw[red,thick] ($(join2-7.center)+(0,\w2)$) to ($(join2-3.center)+(0,1.3)$);
    \draw[red,thick] ($(join2-3.center)+(0,\w1)$) to ($(join2-3.center)+(0,1.3)$);
    \draw[black!40!green,thick] ($(join2-7.center)+(0,\w1)$) to ($(join1-7.center)+(0,\w2)$);
    \draw[black!40!green,thick] ($(join1-7.center)+(0,\w2)$) to ($(state_p.center)+(0,3.3)$);
    \draw[black!40!green,thick] ($(state_p.center)+(0,\w1)$) to ($(state_p.center)+(0,3.3)$);
    \draw ($(bridge.center)+(0,\w1)$) to ($(join0-7.center)+(0,\w2)$);
    \draw ($(join0-7.center)+(0,\w2)$) to ($(empty0.center)+(0,5.3)$);
    \draw ($(empty0.center)+(0,\w1)$) to ($(empty0.center)+(0,5.3)$);
    
    \draw ($(bridge.center)+(0,\w2)$) to ($(join1-7.center)+(0,\w1)$);
    \draw[dashed] ($(most_p.center)+(0,2.2)$) to ($(most_p.center)+(0,\w1)$);
    \draw[dashed] ($(most_p.center)+(0,2.2)$) to ($(most_p.center)+(2.7,2.7)$);
    \draw ($(bridge.center)+(0,\w2)$) to ($(most_p.center)+(2.7,4.3)$);
    \draw[dashed] ($(most_p.center)+(2.7,4.2)$) to ($(most_p.center)+(2.7,2.7)$);
    
    
\end{tikzpicture}

==> figures/reduction_dependency_tikz.tex <==
\tikzstyle{word} = [rectangle, rounded corners, text centered, minimum height=1em, anchor=mid]
\tikzstyle{tree_node} = [scale=0.8, rectangle, text centered, minimum height=1.2em, anchor=mid, draw=black]
\tikzmath{\x0 = 0; \x1 = 1.45; \x2 = 2.75; \x3 = 3.75; \x4 = 5.05; \x5 = 6.5; \x6=7.5; }
\tikzstyle{arrow} = [thick,->,>=stealth]

\definecolor{LightGray}{rgb}{0.95, 0.95, 0.95}

\begin{tikzpicture}[
    scale=0.8,
    every node/.style={scale=0.8},
    sem_node/.style={
        scale=0.85,
        circle,
        fill=black,
        inner sep=1.5pt
    }
]
\node (word_1) at (\x0, -4) [word] {Which};
\node (word_2) at (\x1, -4) [word] {states};
\node (word_3) at (\x2, -4) [word] {do};
\node (word_4) at (\x3, -4) [word] {not};
\node (word_5) at (\x4, -4) [word] {border};
\node (word_6) at (\x5, -4) [word] {texas};
\node (word_8) at (\x6, -4) [word] {?};
\phantom{
\node[label={[name=fake_node_label2]left:state\_all}] (fake_node) at (\x1-0.5, -4) [sem_node] {};
\node[label={[name=fake_node_label3]right:stateid}] (stateid) at (\x5, -4) [sem_node] {};
}
\begin{pgfonlayer}{bg}
    \draw[rounded corners,fill=LightGray,LightGray]
        ($(fake_node_label2.north west)+(-0.15,0.15)$)
        rectangle
        ($(fake_node_label3.south east)+(0.15,-0.15)$)
    ;
\end{pgfonlayer}
%\node at (4, -4.8) {Input sentence};

\node[label={right:exclude}] (exclude) at (\x3, 0) [sem_node] {};
\node[label={right:next\_to\_2}] (nextto2) at (\x4, -1) [sem_node] {};
\node[label={[name=stateid_label]right:stateid}] (stateid) at (\x5, -2) [sem_node] {};
\node[label={left:state\_all}] (stateall) at (\x1, -1) [sem_node] {};

\draw[->] (exclude) -- (nextto2);
\draw[->] (nextto2) -- (stateid);
\draw[->] (exclude) -- (stateall);

\phantom{
\node[label={[name=fake_node_label]left:state\_all}] (fake_node) at (\x1-0.5, 0) [sem_node] {};
}
\begin{pgfonlayer}{bg}
    \draw[rounded corners,fill=LightGray,LightGray]
        ($(fake_node_label.north west)+(-0.15,0.15)$)
        rectangle
        ($(stateid_label.south east)+(0.15,-0.15)$)
    ;
\end{pgfonlayer}
%\node at (3.9, 0.8) {Gold AST};


\draw [dashed] (exclude) -- (word_4);
\draw [dashed] (nextto2) -- (word_5);
\draw [dashed] (stateid) -- (word_6);
\draw [dashed] (stateall) -- (word_2);

\end{tikzpicture}


\begin{comment}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\node (word_1) at (\x0, -2.7) [word] {};
\node (word_2) at (\x1, -2.7) [word] {states};
\node (word_3) at (\x2, -2.7) [word] {do};
\node (word_4) at (\x3, -2.7) [word] {not};
\node (word_5) at (\x4, -2.7) [word] {border};
\node (word_6) at (\x5, -2.7) [word] {texas};
\node (word_8) at (\x6, -2.7) [word] {?};

\node (node_2) at (\x1, -1.5) [tree_node] {state\_all};
\node (node_4) at (\x3, 1.2) [tree_node] {exclude};
\node (node_5) at (\x4, -0.15) [tree_node] {next\_to\_2};
\node (node_6) at (\x5, -1.5) [tree_node] {stateid};

\draw [arrow] (node_4) to[bend right=0] (node_2);
\draw [arrow] (node_4) to[bend left=0] (node_5);
\draw [arrow] (node_5) to[bend left=0] (node_6);
\draw [dashed] (node_2) -- (word_2);
\draw [dashed] (node_4) -- (word_4);
\draw [dashed] (node_5) -- (word_5);
\draw [dashed] (node_6) -- (word_6);
\end{tikzpicture}
\end{comment}

==> figures/reduction_gvcsa_tikz.tex <==
\definecolor{Red}{rgb}{1, 0, 0}
\definecolor{Gray}{rgb}{0.5, 0.5, 0.5}
\definecolor{BurntOrange}{rgb}{1, 0.5, 0}

\tikzmath{\x0 = 0; \x1 = 1.25; \x2 = 2.35; \x3 = 3.45; \x4 = 4.6; \x5 = 5.75; \x6=6.9; \x7=7.5; }

\tikzstyle{word} = [rectangle, rounded corners, text width=5.5em, text centered, minimum height=2em, anchor=mid]

\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
    \node[circle,fill=Red,inner sep=1.5pt] (root) at (\x0-0.85, 1) {};
    
    \draw[thick,dashed,rounded corners,Gray]
        ($(root.north west)+(-0.15,0.15)$)
        rectangle
        ($(root.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=BurntOrange,inner sep=1.5pt] (which_null) at (\x0, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x0, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x0, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x0, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x0, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (which_state_all) at (\x0, -2.5) {};
    \node[word] at (\x0, -3.2) {Which};
    \draw[thick,dashed,rounded corners,Gray]
        ($(which_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(which_state_all.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=black,inner sep=1.5pt] (states_null) at (\x1, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x1, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x1, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x1, -1.5) {};
    \node[circle,fill=Red,inner sep=1.5pt] (states_state_all) at (\x1, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (states_area) at (\x1, -2.5) {};
    \node[word] at (\x1, -3.2) {states};
    \draw[thick,dashed,rounded corners,Gray]
        ($(states_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(states_area.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=BurntOrange,inner sep=1.5pt] (do_null) at (\x2, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x2, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x2, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x2, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x2, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (do_state_all) at (\x2, -2.5) {};
    \node[word] at (\x2, -3.2) {do};
    \draw[thick,dashed,rounded corners,Gray]
        ($(do_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(do_state_all.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=black,inner sep=1.5pt] (not_null) at (\x3, 0) {};
    \node[circle,fill=Red,inner sep=1.5pt] (not_exclude) at (\x3, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x3, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x3, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x3, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (not_state_all) at (\x3, -2.5) {};
    \node[word] at (\x3, -3.2) {not};
    \draw[thick,dashed,rounded corners,Gray]
        ($(not_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(not_state_all.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=black,inner sep=1.5pt] (border_null) at (\x4, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x4, -0.5) {};
    \node[circle,fill=Red,inner sep=1.5pt] (border_border) at (\x4, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x4, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x4, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (border_state_all) at (\x4, -2.5) {};
    \node[word] at (\x4, -3.2) {border};
    \draw[thick,dashed,rounded corners,Gray]
        ($(border_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(border_state_all.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=black,inner sep=1.5pt] (texas_null) at (\x5, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x5, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x5, -1) {};
    \node[circle,fill=Red,inner sep=1.5pt] (texas_stateid) at (\x5, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x5, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (texas_state_all) at (\x5, -2.5) {};
    \node[word] at (\x5, -3.2) {texas};
    \draw[thick,dashed,rounded corners,Gray]
        ($(texas_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(texas_state_all.south east)+(0.15,-0.15)$)
    ;
    
    \node[circle,fill=BurntOrange,inner sep=1.5pt] (q_null) at (\x6, 0) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x6, -0.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x6, -1) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x6, -1.5) {};
    \node[circle,fill=black,inner sep=1.5pt] at (\x6, -2) {};
    \node[circle,fill=black,inner sep=1.5pt] (q_state_all) at (\x6, -2.5) {};
    \node[word] at (\x6, -3.2) {?};
    \draw[thick,dashed,rounded corners,Gray]
        ($(q_null.north west)+(-0.15,0.15)$)
        rectangle
        ($(q_state_all.south east)+(0.15,-0.15)$)
    ;

    \node[anchor=west] at (\x7, 0) {$\emptyset$};
    \node[anchor=west] at (\x7, -0.5) {exclude};
    \node[anchor=west] at (\x7, -1) {next\_to\_2};
    \node[anchor=west] at (\x7, -1.5) {stateid};
    \node[anchor=west] at (\x7, -2) {state\_all};
    \node[anchor=west] at (\x7, -2.5) {area\_1};
    
    \draw[->,thick,dashed,BurntOrange] (root) to (which_null);
    \draw[->,thick,dashed,BurntOrange] (root) to (do_null);
    \draw[->,thick,dashed,BurntOrange] (root) to [bend left=10] (q_null);
    \draw[->,thick,Red] (root) to [bend left=23] (not_exclude);
    \draw[->,thick,Red] (not_exclude) to (states_state_all);
    \draw[->,thick,Red] (not_exclude) to(border_border);
    \draw[->,thick,Red] (border_border) to (texas_stateid);
\end{tikzpicture}
